Searching for variations in the fine-structure constant and the proton-to-electron mass ratio using quasar absorption lines

(abridged) Quasar absorption lines provide a precise test of the assumed constancy of the fundamental constants of physics. We have investigated potential changes in the fine-structure constant, alpha, and the proton-to-electron mass ratio, mu. The many-multiplet method allows one to use optical fine-structure transitions to constrain (Delta alpha)/alpha at better than the 10^(-5) level. We present a new analysis of 154 quasar absorbers with 0.2 < z <3.7 in VLT/UVES spectra. From these absorbers we find 2.2 sigma evidence for angular variations in alpha under a dipole+monopole model. Combined with previous Keck/HIRES observations, we find 4.1 sigma evidence for angular (and therefore spatial) variations in alpha, with maximal increase of alpha occurring in the direction RA=(17.3 +/- 1.0) hr, dec=(-61 +/- 10) deg. Under a model where the observed effect is proportional to the lookback-time distance the significance increases to 4.2 sigma. Dipole models fitted to the VLT and Keck samples and models fitted to z<1.6 and z>1.6 sub-samples independently yield consistent estimates of the dipole direction, which suggests that the effect is not caused by telescope systematics. We consider a number of systematic effects and show that they are unable to explain the observed dipole effect. We have used spectra of the quasars Q0405-443, Q0347-383 and Q0528-250 from VLT/UVES to investigate the absorbers at z=2.595, 3.025 and 2.811 in these spectra respectively. We find that (Delta mu)/mu=(10.1 +/- 6.6) x 10^(-6), (8.2 +/- 7.5) x 10^(-6) and (-1.4 +/- 3.9) x 10^(-6) in these absorbers respectively. A second spectrum of Q0528-250 provides an additional constraint of (Delta mu)/mu=(0.2 +/- 3.2_stat +/- 1.9_sys) x 10^(-6). The weighted mean of these values yields (Delta mu)/mu=(1.7 +/- 2.4) x 10^(-6), the most precise constraint on evolution in mu at z>1.

==> (inline-0) <==
\begin{longtable}{:l;l;c;l;c;c;l;l;l;c;c;c;c}
\caption[Atomic data for use in many-multiplet analyses]{Atomic data for transitions usable in many-multiplet or
    alkali-doublet analyses, i.e.~transitions with precise laboratory
    wavelengths. Information for isotopic and hyperfine components is
    given in italics. Columns 1 and 2 show the common names used for
    the transitions. Column 3 shows the mass number for each ionic
    species. The derivation of the laboratory wavenumbers, $\omega_0$,
    is summarized by the value of $X$ as follows: 0 -- Measured
    wavenumber; 1 -- Inferred from measured component wavenumbers; 2
    -- Inferred from measured composite wavenumber and measured
    component splitting; 3 -- Inferred from measured composite
    wavenumber and calculated component splitting.  Column 6 gives the
    reference(s) for the wavenumber measurement and/or calculations
    (specified below the table). Vacuum laboratory wavelengths,
    $\lambda_0$, are derived from the wavenumbers. Columns 8 and 9
    show the lower and upper/excited state electronic configurations.
    The ID letters in column 10 offer a simple shorthand for labelling
    transitions used to fit absorption systems. Column 11 shows the
    ionization potential for the relevant ion, IP$^+$, and for the ion
    with a unit lower charge, IP$^-$.  Column 12 shows the oscillator
    strengths, $f$, taken from \citet{Morton:03} or the relative
    strengths of the hyperfine or isotopic components. The latter are
    taken from \citet{Rosman:98}. The $q$ coefficients and their
    uncertainties are from \citet{Dzuba:99:01,Dzuba:99:02,Dzuba:01,Dzuba:02} and \citet{Berengut:04a,Berengut:04b}. Note that
    uncertainties in the $q$ coefficients are representative not
    statistical. Wavenumbers are on the \citet{Whaling:95} Ar{\sc
      \,ii} calibration scale; the Fe{\sc \,ii} $\lambda$1608/1611 and
    Ni{\sc \,ii} wavenumbers have been scaled from their original
    values to account for the calibration difference between the
    Ar{\sc \,ii} scales of \citet{Norlen:73} and
    \citet{Whaling:95}. The exceptions to this are the Mg{\sc
      \,i}/{\sc ii} wavenumbers which are on a highly accurate
    absolute scale generated using a frequency-comb calibration
    system. The \citet{Whaling:95} scale best agrees with this
    absolute scale. Table modified from a version compiled by Michael Murphy.\label{tab:atomdata}}\\
\hline 
\multicolumn{1}{c}{Ion}&
\multicolumn{1}{c}{Tran.}&
\multicolumn{1}{c}{$A$}&
\multicolumn{1}{c}{$\omega_0$ [cm$^{-1}$]}&
\multicolumn{1}{c}{X}&
\multicolumn{1}{c}{Ref.}&
\multicolumn{1}{c}{$\lambda_0$ [\AA]}&
\multicolumn{1}{c}{Lower state}&
\multicolumn{1}{c}{Upper state}&
\multicolumn{1}{c}{ID}&
\multicolumn{1}{c}{IP$^-$, IP$^+$ [eV]}&
\multicolumn{1}{c}{$f$ or {\it \%}}&
\multicolumn{1}{c}{$q$ [cm$^{-1}$]} \\
\hline \endfirsthead

\multicolumn{13}{c}{{Continued from previous page.}} \\
\hline 
\multicolumn{1}{c}{Ion}&
\multicolumn{1}{c}{Tran.}&
\multicolumn{1}{c}{$A$}&
\multicolumn{1}{c}{$\omega_0$ [cm$^{-1}$]}&
\multicolumn{1}{c}{X}&
\multicolumn{1}{c}{Ref.}&
\multicolumn{1}{c}{$\lambda_0$ [\AA]}&
\multicolumn{1}{c}{Lower state}&
\multicolumn{1}{c}{Upper state}&
\multicolumn{1}{c}{ID}&
\multicolumn{1}{c}{IP$^-$, IP$^+$ [eV]}&
\multicolumn{1}{c}{$f$ or {\it \%}}&
\multicolumn{1}{c}{$q$ [cm$^{-1}$]} \\
\hline \endhead

\hline \multicolumn{13}{c}{{Continued on next page.}} \\ 
\endfoot

\hline
\endlastfoot
  
Mg{\sc \,i  } & 2026   & 24.31 & 49346.772611(36) & 1 & $       $ & 2026.4749792(15) & $3\rm{s}^2~^1\rm{S}_0                      $ & $3\rm{s}4\rm{p}~^1\rm{P}_1^{\rm{o}}                  $ & $a_1$ & ---\,,~7.65  & 0.113   & $87(7)     $ \\
\rowstyle{\itshape}   && 26    & 49346.854173(40) & 0 & $a      $ & 2026.4716298(16) & $                                          $ & $                                                    $ & $   $ &              & 11.0    & $          $ \\
\rowstyle{\itshape}   && 25    & 49346.807724(40) & 0 & $a      $ & 2026.4735372(16) & $                                          $ & $                                                    $ & $   $ &              & 10.0    & $          $ \\
\rowstyle{\itshape}   && 24    & 49346.756809(35) & 0 & $a      $ & 2026.4756281(14) & $                                          $ & $                                                    $ & $   $ &              & 79.0    & $          $ \\
  & 2852   & 24.31 & 35051.28076(19)  & 1 & $       $ & 2852.962797(15)  & $                                          $ & $3\rm{s}3\rm{p}~^1\rm{P}_1^{\rm{o}}                  $ & $a_2$ &              & 1.83    & $86(10)    $ \\
\rowstyle{\itshape}   && 26    & 35051.32015(25)  & 0 & $b      $ & 2852.959591(20)  & $                                          $ & $                                                    $ & $   $ &              & 11.0    & $          $ \\
\rowstyle{\itshape}   && 25    & 35051.29784(25)  & 0 & $b      $ & 2852.961407(20)  & $                                          $ & $                                                    $ & $   $ &              & 10.0    & $          $ \\
\rowstyle{\itshape}   && 24    & 35051.27311(17)  & 0 & $b      $ & 2852.963420(14)  & $                                          $ & $                                                    $ & $   $ &              & 79.0    & $          $ \\
Mg{\sc \,ii } & 2796   & 24.31 & 35760.85409(20)  & 1 & $       $ & 2796.353794(16)  & $3\rm{s}~^2\rm{S}_{1/2}                    $ & $3\rm{p}~^2\rm{P}_{3/2}                              $ & $b_1$ & 7.65,~15.04  & 0.6155  & $211(10)    $ \\
\rowstyle{\itshape}   && 26    & 35760.940387(5)  & 0 & $c      $ & 2796.3470457(4)  & $                                          $ & $                                                    $ & $   $ &              & 11.0    & $          $ \\
\rowstyle{\itshape}   && 25    & 35760.92474(64)  & 3 & $c      $ & 2796.348269(50)  & $F=2                                       $ & $F=1,2,3                                             $ & $   $ &              & 4.2     & $          $ \\
\rowstyle{\itshape}   && 25    & 35760.86700(64)  & 3 & $c      $ & 2796.352784(50)  & $F=3                                       $ & $F=2,3,4                                             $ & $   $ &              & 5.8     & $          $ \\
\rowstyle{\itshape}   && 24    & 35760.837397(5)  & 0 & $c      $ & 2796.3550990(4)  & $                                          $ & $                                                    $ & $   $ &              & 79.0    & $          $ \\
  & 2803   & 24.31 & 35669.30439(20)  & 1 & $       $ & 2803.530983(16)  & $                                          $ & $3\rm{p}~^2\rm{P}_{1/2}                              $ & $b_2$ &              & 0.3058  & $120(2)    $ \\
\rowstyle{\itshape}   && 26    & 35669.390571(5)  & 0 & $c      $ & 2803.5242094(4)  & $                                          $ & $                                                    $ & $   $ &              & 11.0    & $          $ \\
\rowstyle{\itshape}   && 25    & 35669.37651(64)  & 3 & $c      $ & 2803.525314(50)  & $F=2                                       $ & $F=1,2,3                                             $ & $   $ &              & 4.2     & $          $ \\
\rowstyle{\itshape}   && 25    & 35669.31684(64)  & 3 & $c      $ & 2803.530004(50)  & $F=3                                       $ & $F=2,3,4                                             $ & $   $ &              & 5.8     & $          $ \\
\rowstyle{\itshape}   && 24    & 35669.287670(5)  & 0 & $c      $ & 2803.5322972(4)  & $                                          $ & $                                                    $ & $   $ &              & 79.0    & $          $ \\
Al{\sc \,ii } & 1670   & 26.98 & 59851.976(4)     & 0 & $d      $ & 1670.78861(11)   & $3\rm{s}^2~^1\rm{S}_0                      $ & $3\rm{s}3\rm{p}~^1\rm{P}_1                           $ & $c_1$ & 5.99,~18.83  & 1.74    & $270(30)   $ \\
Al{\sc \,iii} & 1854   & 26.98 & 53916.554(1)     & 1 & $d      $ & 1854.717941(34)  & $3\rm{s}~^2\rm{S}_{1/2}                    $ & $3\rm{p}~^2\rm{P}_{3/2}                              $ & $d_1$ & 18.83,~28.45 & 0.559   & $464(30)    $ \\
\rowstyle{\itshape}   && 27    & 53916.8149(8)    & 0 & $d      $ & 1854.708966(28)  & $F=2                                       $ & $                                                    $ & $   $ &              & 41.7    & $          $ \\
\rowstyle{\itshape}   && 27    & 53916.3574(6)    & 0 & $d      $ & 1854.724704(21)  & $F=3                                       $ & $                                                    $ & $   $ &              & 58.3    & $          $ \\
  & 1862   & 26.98 & 53682.884(2)     & 1 & $d      $ & 1862.791127(69)  & $3\rm{s}~^2\rm{S}_{1/2}                    $ & $3\rm{p}~^2\rm{P}_{1/2}                              $ & $d_2$ &              & 0.278   & $216(30)    $ \\
\rowstyle{\itshape}   && 27    & 53683.1953(15)   & 0 & $d      $ & 1862.780325(52)  & $F=2                                       $ & $                                                    $ & $   $ &              & 41.7    & $          $ \\
\rowstyle{\itshape}   && 27    & 53682.6692(12)   & 0 & $d      $ & 1862.798581(42)  & $F=3                                       $ & $                                                    $ & $   $ &              & 58.3    & $          $ \\
Si{\sc \,ii } & 1526   & 28.09 & 65500.4538(7)    & 0 & $d      $ & 1526.706980(16)  & $3\rm{s}^23\rm{p}~^2\rm{P}_{1/2}^{\rm{o}}  $ & $3\rm{s}^24\rm{s}~^2\rm{S}_{1/2}                     $ & $e_1$ & 8.15,~16.35  & 0.133   & $50(30)    $ \\
\rowstyle{\itshape}   && 30    & 65500.441994     & 3 & $e      $ & 1526.7072550     & $                                          $ & $                                                    $ & $   $ &              & 3.1     & $          $ \\
\rowstyle{\itshape}   && 29    & 65500.448002     & 3 & $e      $ & 1526.7071150     & $                                          $ & $                                                    $ & $   $ &              & 4.7     & $          $ \\
\rowstyle{\itshape}   && 28    & 65500.454492     & 3 & $e      $ & 1526.7069637     & $                                          $ & $                                                    $ & $   $ &              & 92.2    & $          $ \\
  & 1808   & 28.09 & 55309.3404(4)    & 0 & $d      $ & 1808.012883(13)  & $                                          $ & $3\rm{s}3\rm{p}^2~^2\rm{D}_{3/2}                     $ & $e_2$ &              & 0.00208 & $520(30)   $ \\
\rowstyle{\itshape}   && 30    & 55309.435938     & 3 & $f      $ & 1808.0097601     & $                                          $ & $                                                    $ & $   $ &              & 3.1     & $          $ \\
\rowstyle{\itshape}   && 29    & 55309.387116     & 3 & $f      $ & 1808.0113560     & $                                          $ & $                                                    $ & $   $ &              & 4.7     & $          $ \\
\rowstyle{\itshape}   && 28    & 55309.334806     & 3 & $f      $ & 1808.0130660     & $                                          $ & $                                                    $ & $   $ &              & 92.2    & $          $ \\
Si{\sc \,iv } & 1393   & 28.09 & 71748.355(2)     & 0 & $d      $ & 1393.760177(39)  & $2\rm{p}^63\rm{s}~^2\rm{S}_{1/2}           $ & $2\rm{p}^63\rm{p}~^2\rm{P}_{3/2}                     $ & $f_1$ & 33.49,~45.14 & 0.513   & $862(20)   $ \\
\rowstyle{\itshape}   && 30    & 71748.551629     & 3 & $e      $ & 1393.7563579     & $                                          $ & $                                                    $ & $   $ &              & 3.1     & $          $ \\
\rowstyle{\itshape}   && 29    & 71748.451219     & 3 & $e      $ & 1393.7583084     & $                                          $ & $                                                    $ & $   $ &              & 4.7     & $          $ \\
\rowstyle{\itshape}   && 28    & 71748.343484     & 3 & $e      $ & 1393.7604012     & $                                          $ & $                                                    $ & $   $ &              & 92.2    & $          $ \\
 & 1402   & 28.09 & 71287.376(2)     & 0 & $d      $ & 1402.772912(39)  & $                                          $ & $2\rm{p}^63\rm{p}~^2\rm{P}_{1/2}                     $ & $f_2$ &              & 0.254   & $346(20)   $ \\
\rowstyle{\itshape}   && 30    & 71287.574290     & 3 & $e      $ & 1402.7690098     & $                                          $ & $                                                    $ & $   $ &              & 3.1     & $          $ \\
\rowstyle{\itshape}   && 29    & 71287.473031     & 3 & $e      $ & 1402.7710024     & $                                          $ & $                                                    $ & $   $ &              & 4.7     & $          $ \\
\rowstyle{\itshape}   && 28    & 71287.364387     & 3 & $e      $ & 1402.7731402     & $                                          $ & $                                                    $ & $   $ &              & 92.2    & $          $ \\
Ti{\sc \,ii } & 3067   & 47.87 & 32602.627(2)     & 0 & $g      $ & 3067.23750(19)   & $3\rm{d}^24\rm{s}~a^4\rm{F}_{3/2}          $ & $3\rm{d}^24\rm{p~z}^4\rm{D}_{3/2}^{\rm{o}}           $ & $g_1$ & 6.82,~13.58  & 0.0489  & $791(50)   $ \\
\rowstyle{\itshape}   && 50    & 32602.651577     & 3 & $h      $ & 3067.2351837     & $                                          $ & $                                                    $ & $   $ &              & 5.2     & $          $ \\
\rowstyle{\itshape}   && 49    & 32602.640059     & 3 & $h      $ & 3067.2362673     & $                                          $ & $                                                    $ & $   $ &              & 5.4     & $          $ \\
\rowstyle{\itshape}   && 48    & 32602.628061     & 3 & $h      $ & 3067.2373961     & $                                          $ & $                                                    $ & $   $ &              & 73.7    & $          $ \\
\rowstyle{\itshape}   && 47    & 32602.603236     & 3 & $h      $ & 3067.2397316     & $                                          $ & $                                                    $ & $   $ &              & 7.4     & $          $ \\
\rowstyle{\itshape}   && 46    & 32602.615933     & 3 & $h      $ & 3067.2385371     & $                                          $ & $                                                    $ & $   $ &              & 8.3     & $          $ \\
Ti{\sc \,ii }  & 3073   & 47.87 & 32532.355(1)     & 0 & $g      $ & 3073.86293(9)    & $                                          $ & $3\rm{d}^24\rm{p~z}^4\rm{D}_{1/2}^{\rm{o}}           $ & $g_2$ &              & 0.121   & $677(50)   $ \\
\rowstyle{\itshape}   && 50    & 32532.379612     & 3 & $h      $ & 3073.8606027     & $                                          $ & $                                                    $ & $   $ &              & 5.2     & $          $ \\
\rowstyle{\itshape}   && 49    & 32532.368077     & 3 & $h      $ & 3073.8616926     & $                                          $ & $                                                    $ & $   $ &              & 5.4     & $          $ \\
\rowstyle{\itshape}   && 48    & 32532.356062     & 3 & $h      $ & 3073.8628278     & $                                          $ & $                                                    $ & $   $ &              & 73.7    & $          $ \\
\rowstyle{\itshape}   && 47    & 32532.331204     & 3 & $h      $ & 3073.8651766     & $                                          $ & $                                                    $ & $   $ &              & 7.4     & $          $ \\
\rowstyle{\itshape}   && 46    & 32532.343917     & 3 & $h      $ & 3073.8639753     & $                                          $ & $                                                    $ & $   $ &              & 8.3     & $          $ \\
 & 3230   & 47.87 & 30958.586(1)     & 0 & $g      $ & 3230.12169(10)   & $                                          $ & $3\rm{d}^24\rm{p~z}^4\rm{F}_{5/2}^{\rm{o}}           $ & $g_3$ &              & 0.0687  & $673(50)   $ \\
\rowstyle{\itshape}   && 50    & 30958.610542     & 3 & $h      $ & 3230.1191252     & $                                          $ & $                                                    $ & $   $ &              & 5.2     & $          $ \\
\rowstyle{\itshape}   && 49    & 30958.599041     & 3 & $h      $ & 3230.1203251     & $                                          $ & $                                                    $ & $   $ &              & 5.4     & $          $ \\
\rowstyle{\itshape}   && 48    & 30958.587059     & 3 & $h      $ & 3230.1215753     & $                                          $ & $                                                    $ & $   $ &              & 73.7    & $          $ \\
\rowstyle{\itshape}   && 47    & 30958.562268     & 3 & $h      $ & 3230.1241619     & $                                          $ & $                                                    $ & $   $ &              & 7.4     & $          $ \\
\rowstyle{\itshape}   && 46    & 30958.574948     & 3 & $h      $ & 3230.1228389     & $                                          $ & $                                                    $ & $   $ &              & 8.3     & $          $ \\
  & 3242   & 47.87 & 30836.426(1)     & 0 & $g      $ & 3242.91797(11)   & $                                          $ & $3\rm{d}^24\rm{p~z}^4\rm{F}_{3/2}^{\rm{o}}           $ & $g_4$ &              & 0.232   & $541(50)   $ \\
\rowstyle{\itshape}   && 50    & 30836.450997     & 3 & $h      $ & 3242.9153410     & $                                          $ & $                                                    $ & $   $ &              & 5.2     & $          $ \\
\rowstyle{\itshape}   && 49    & 30836.439283     & 3 & $h      $ & 3242.9165729     & $                                          $ & $                                                    $ & $   $ &              & 5.4     & $          $ \\
\rowstyle{\itshape}   && 48    & 30836.427080     & 3 & $h      $ & 3242.9178562     & $                                          $ & $                                                    $ & $   $ &              & 73.7    & $          $ \\
\rowstyle{\itshape}   && 47    & 30836.401821     & 3 & $h      $ & 3242.9205126     & $                                          $ & $                                                    $ & $   $ &              & 7.4     & $          $ \\
\rowstyle{\itshape}   && 46    & 30836.414740     & 3 & $h      $ & 3242.9191540     & $                                          $ & $                                                    $ & $   $ &              & 8.3     & $          $ \\
  & 3384   & 47.87 & 29544.454(1)     & 0 & $g      $ & 3384.73001(11)   & $                                          $ & $3\rm{d}^24\rm{p~z}^4\rm{G}_{5/2}^{\rm{o}}           $ & $g_5$ &              & 0.358   & $396(50)   $ \\
\rowstyle{\itshape}   && 50    & 29544.480532     & 3 & $h      $ & 3384.7269676     & $                                          $ & $                                                    $ & $   $ &              & 5.2     & $          $ \\
\rowstyle{\itshape}   && 49    & 29544.468409     & 3 & $h      $ & 3384.7283564     & $                                          $ & $                                                    $ & $   $ &              & 5.4     & $          $ \\
\rowstyle{\itshape}   && 48    & 29544.455781     & 3 & $h      $ & 3384.7298032     & $                                          $ & $                                                    $ & $   $ &              & 73.7    & $          $ \\
\rowstyle{\itshape}   && 47    & 29544.429586     & 3 & $h      $ & 3384.7328042     & $                                          $ & $                                                    $ & $   $ &              & 7.4     & $          $ \\
\rowstyle{\itshape}   && 46    & 29544.442984     & 3 & $h      $ & 3384.7312692     & $                                          $ & $                                                    $ & $   $ &              & 8.3     & $          $ \\
Cr{\sc \,ii } & 2056   & 52.00 & 48632.058(2)     & 0 & $g      $ & 2056.256801(85)  & $3\rm{d}^5~^6\rm{S}_{5/2}                  $ & $3\rm{d}^44\rm{p}~^6\rm{P}_{7/2}^{\rm{o}}            $ & $h_1$ & 6.77,~16.50  & 0.103   & $-1110(150)$ \\
Cr{\sc \,ii }  & 2062   & 52.00 & 48491.057(2)     & 0 & $g      $ & 2062.235929(85)  & $                                          $ & $3\rm{d}^44\rm{p}~^6\rm{P}_{5/2}^{\rm{o}}            $ & $h_2$ &              & 0.0759  & $-1280(150)$ \\
  & 2066   & 52.00 & 48398.871(2)     & 0 & $g      $ & 2066.163899(85)  & $                                          $ & $3\rm{d}^44\rm{p}~^6\rm{P}_{3/2}^{\rm{o}}            $ & $h_3$ &              & 0.0512  & $-1360(150)$ \\
Mn{\sc \,ii } & 2576   & 54.94 & 38806.689(3)     & 0 & $g      $ & 2576.87534(20)   & $3\rm{d}^54\rm{s~a}^7\rm{S}_3              $ & $3\rm{d}^54\rm{p~z}^7\rm{P}_4^{\rm{o}}               $ & $i_1$ & 7.44,~15.64  & 0.361   & $1420(150) $ \\
\rowstyle{\itshape}   && 55    & 38806.974333     & 3 & $i      $ & 2576.8563955     & $F=0.5,1.5                                 $ & $F=1.5,2.5                                           $ & $   $ &              & 14.3    & $          $ \\
\rowstyle{\itshape}   && 55    & 38806.879265     & 3 & $i      $ & 2576.8627082     & $F=2.5                                     $ & $F=1.5,2.5,3.5                                       $ & $   $ &              & 14.3    & $          $ \\
\rowstyle{\itshape}   && 55    & 38806.768508     & 3 & $i      $ & 2576.8700627     & $F=3.5                                     $ & $F=2.5,3.5,4.5                                       $ & $   $ &              & 19.0    & $          $ \\
\rowstyle{\itshape}   && 55    & 38806.625155     & 3 & $i      $ & 2576.8795818     & $F=4.5                                     $ & $F=3.5,4.5,5.5                                       $ & $   $ &              & 23.8    & $          $ \\
\rowstyle{\itshape}   && 55    & 38806.451511     & 3 & $i      $ & 2576.8911123     & $F=5.5                                     $ & $F=4.5,5.5,6.5                                       $ & $   $ &              & 28.6    & $          $ \\
 & 2594   & 54.94 & 38543.121(3)     & 0 & $g      $ & 2594.49669(20)   & $                                          $ & $3\rm{d}^54\rm{p~z}^7\rm{P}_3^{\rm{o}}               $ & $i_2$ &              & 0.280   & $1148(150) $ \\
\rowstyle{\itshape}   && 55    & 38543.399993     & 3 & $i      $ & 2594.4778464     & $F=0.5,1.5                                 $ & $F=0.5,1.5,2.5                                       $ & $   $ &              & 14.2    & $          $ \\
\rowstyle{\itshape}   && 55    & 38543.306507     & 3 & $i      $ & 2594.4841392     & $F=2.5                                     $ & $F=1.5,2.5,3.5                                       $ & $   $ &              & 14.3    & $          $ \\
\rowstyle{\itshape}   && 55    & 38543.198206     & 3 & $i      $ & 2594.4914294     & $F=3.5                                     $ & $F=2.5,3.5,4.5                                       $ & $   $ &              & 19.1    & $          $ \\
\rowstyle{\itshape}   && 55    & 38543.058612     & 3 & $i      $ & 2594.5008260     & $F=4.5                                     $ & $F=3.5,4.5,5.5                                       $ & $   $ &              & 23.8    & $          $ \\
\rowstyle{\itshape}   && 55    & 38542.888064     & 3 & $i      $ & 2594.5123064     & $F=5.5                                     $ & $F=4.5,5.5                                           $ & $   $ &              & 28.6    & $          $ \\
 & 2606   & 54.94 & 38366.230(3)     & 0 & $g      $ & 2606.45886(20)   & $                                          $ & $3\rm{d}^54\rm{p~z}^7\rm{P}_2^{\rm{o}}               $ & $i_3$ &              & 0.198   & $986(150)  $ \\
\rowstyle{\itshape}   && 55    & 38366.579688     & 3 & $i      $ & 2606.4351009     & $F=0.5,1.5                                 $ & $F=0.5,1.5,2.5                                       $ & $   $ &              & 14.3    & $          $ \\
\rowstyle{\itshape}   && 55    & 38366.467831     & 3 & $i      $ & 2606.4426999     & $F=2.5                                     $ & $F=1.5,2.5,3.5                                       $ & $   $ &              & 14.3    & $          $ \\
\rowstyle{\itshape}   && 55    & 38366.330202     & 3 & $i      $ & 2606.4520498     & $F=3.5                                     $ & $F=2.5,3.5,4.5                                       $ & $   $ &              & 19.1    & $          $ \\
\rowstyle{\itshape}   && 55    & 38366.154185     & 3 & $i      $ & 2606.4640078     & $F=4.5                                     $ & $F=3.5,4.5                                           $ & $   $ &              & 23.8    & $          $ \\
\rowstyle{\itshape}   && 55    & 38365.943000     & 3 & $i      $ & 2606.4783550     & $F=5.5                                     $ & $F=4.5                                               $ & $   $ &              & 28.6    & $          $ \\
Fe{\sc \,ii } & 1608   & 55.85 & 62171.629(3)   & 0 & $l      $ & 1608.450697(78)  & $3\rm{d}^64\rm{s~aa}^6\rm{D}_{9/2}         $ & $3\rm{d}^54\rm{s}4\rm{p~y}^6\rm{P}_{7/2}^{\rm{o}}    $ & $j_1$ & 7.87,~16.18  & 0.0577  & $-1300(300)$ \\
\rowstyle{\itshape}   && 58    & 62171.673196     & 3 & $k      $ & 1608.4495536     & $                                          $ & $                                                    $ & $   $ &              & 0.3     & $          $ \\
\rowstyle{\itshape}   && 57    & 62171.652492     & 3 & $k      $ & 1608.4500892     & $                                          $ & $                                                    $ & $   $ &              & 2.1     & $          $ \\
\rowstyle{\itshape}   && 56    & 62171.631049     & 3 & $k      $ & 1608.4506440     & $                                          $ & $                                                    $ & $   $ &              & 91.8    & $          $ \\
\rowstyle{\itshape}   && 54    & 62171.585779     & 3 & $k      $ & 1608.4518152     & $                                          $ & $                                                    $ & $   $ &              & 5.8     & $          $ \\
 & 1611   & 55.85 & 62065.532(3)     & 0 & $l      $ & 1611.200239(78)  & $                                          $ & $3\rm{d}^64\rm{p~y}^4\rm{F}_{7/2}^{\rm{o}}           $ & $j_2$ &              & 0.00138 & $1100(300) $ \\
\rowstyle{\itshape}   && 58    & 62065.503440     & 3 & $k      $ & 1611.2009805     & $                                          $ & $                                                    $ & $   $ &              & 0.3     & $          $ \\
\rowstyle{\itshape}   && 57    & 62065.516819     & 3 & $k      $ & 1611.2006332     & $                                          $ & $                                                    $ & $   $ &              & 2.1     & $          $ \\
\rowstyle{\itshape}   && 56    & 62065.530676     & 3 & $k      $ & 1611.2002735     & $                                          $ & $                                                    $ & $   $ &              & 91.8    & $          $ \\
\rowstyle{\itshape}   && 54    & 62065.559929     & 3 & $k      $ & 1611.1995141     & $                                          $ & $                                                    $ & $   $ &              & 5.8     & $          $ \\
Fe{\sc \,ii }  & 2260   & 55.85 & 44232.534(6)     & 0 & $g      $ & 2260.77936(31)   & $                                          $ & $3\rm{d}^64\rm{p~z}^4\rm{F}_{9/2}^{\rm{o}}           $ & $j_3$ &              & 0.00244 & $1435(150) $ \\
  & 2344   & 55.85 & 42658.243(2)     & 0 & $g      $ & 2344.21282(11)   & $                                          $ & $3\rm{d}^64\rm{p~z}^6\rm{P}_{7/2}^{\rm{o}}           $ & $j_4$ &              & 0.114   & $1210(150) $ \\
\rowstyle{\itshape}   && 58    & 42658.217800     & 3 & $k      $ & 2344.2142020     & $                                          $ & $                                                    $ & $   $ &              & 0.3     & $          $ \\
\rowstyle{\itshape}   && 57    & 42658.229605     & 3 & $k      $ & 2344.2135533     & $                                          $ & $                                                    $ & $   $ &              & 2.1     & $          $ \\
\rowstyle{\itshape}   && 56    & 42658.241832     & 3 & $k      $ & 2344.2128814     & $                                          $ & $                                                    $ & $   $ &              & 91.8    & $          $ \\
\rowstyle{\itshape}   && 54    & 42658.267643     & 3 & $k      $ & 2344.2114630     & $                                          $ & $                                                    $ & $   $ &              & 5.8     & $          $ \\
 & 2374   & 55.85 & 42114.836(2)     & 0 & $g      $ & 2374.46015(11)   & $                                          $ & $3\rm{d}^64\rm{p~z}^6\rm{F}_{9/2}^{\rm{o}}           $ & $j_5$ &              & 0.0313  & $1590(150)  $ \\
\rowstyle{\itshape}   && 58    & 42114.804727     & 3 & $k      $ & 2374.4619178     & $                                          $ & $                                                    $ & $   $ &              & 0.3     & $          $ \\
\rowstyle{\itshape}   && 57    & 42114.819377     & 3 & $k      $ & 2374.4610918     & $                                          $ & $                                                    $ & $   $ &              & 2.1     & $          $ \\
\rowstyle{\itshape}   && 56    & 42114.834550     & 3 & $k      $ & 2374.4602364     & $                                          $ & $                                                    $ & $   $ &              & 91.8    & $          $ \\
\rowstyle{\itshape}   && 54    & 42114.866583     & 3 & $k      $ & 2374.4584303     & $                                          $ & $                                                    $ & $   $ &              & 5.8     & $          $ \\
 & 2382   & 55.85 & 41968.065(2)     & 0 & $g      $ & 2382.76413(11)   & $                                          $ & $3\rm{d}^64\rm{p~z}^6\rm{F}_{11/2}^{\rm{o}}          $ & $j_6$ &              & 0.320   & $1460(150)  $ \\
\rowstyle{\itshape}   && 58    & 41968.040382     & 3 & $k      $ & 2382.7655304     & $                                          $ & $                                                    $ & $   $ &              & 0.3     & $          $ \\
\rowstyle{\itshape}   && 57    & 41968.051914     & 3 & $k      $ & 2382.7648756     & $                                          $ & $                                                    $ & $   $ &              & 2.1     & $          $ \\
\rowstyle{\itshape}   && 56    & 41968.063859     & 3 & $k      $ & 2382.7641975     & $                                          $ & $                                                    $ & $   $ &              & 91.8    & $          $ \\
\rowstyle{\itshape}   && 54    & 41968.089075     & 3 & $k      $ & 2382.7627658     & $                                          $ & $                                                    $ & $   $ &              & 5.8     & $          $ \\
  & 2586   & 55.85 & 38660.052(2)     & 0 & $g      $ & 2586.64939(13)   & $                                          $ & $3\rm{d}^64\rm{p~z}^6\rm{D}_{7/2}^{\rm{o}}           $ & $j_7$ &              & 0.0691  & $1490(150)  $ \\
\rowstyle{\itshape}   && 58    & 38660.025896     & 3 & $k      $ & 2586.6511386     & $                                          $ & $                                                    $ & $   $ &              & 0.3     & $          $ \\
\rowstyle{\itshape}   && 57    & 38660.038124     & 3 & $k      $ & 2586.6503204     & $                                          $ & $                                                    $ & $   $ &              & 2.1     & $          $ \\
\rowstyle{\itshape}   && 56    & 38660.050790     & 3 & $k      $ & 2586.6494730     & $                                          $ & $                                                    $ & $   $ &              & 91.8    & $          $ \\
\rowstyle{\itshape}   && 54    & 38660.077528     & 3 & $k      $ & 2586.6476840     & $                                          $ & $                                                    $ & $   $ &              & 5.8     & $          $ \\
  & 2600   & 55.85 & 38458.991(2)     & 0 & $g      $ & 2600.17222(14)   & $                                          $ & $3\rm{d}^64\rm{p~z}^6\rm{D}_{9/2}^{\rm{o}}           $ & $j_8$ &              & 0.239   & $1330(150)  $ \\
\rowstyle{\itshape}   && 58    & 38458.965068     & 3 & $k      $ & 2600.1739730     & $                                          $ & $                                                    $ & $   $ &              & 0.3     & $          $ \\
\rowstyle{\itshape}   && 57    & 38458.977216     & 3 & $k      $ & 2600.1731517     & $                                          $ & $                                                    $ & $   $ &              & 2.1     & $          $ \\
\rowstyle{\itshape}   && 56    & 38458.989798     & 3 & $k      $ & 2600.1723011     & $                                          $ & $                                                    $ & $   $ &              & 91.8    & $          $ \\
\rowstyle{\itshape}   && 54    & 38459.016359     & 3 & $k      $ & 2600.1705053     & $                                          $ & $                                                    $ & $   $ &              & 5.8     & $          $ \\
Ni{\sc \,ii } & 1709   & 58.69 & 58493.075(4)     & 0 & $m      $ & 1709.60409(12)   & $3\rm{d}^9~^2\rm{D}_{5/2}                  $ & $3\rm{d}^84\rm{p~z}^2\rm{F}_{5/2}^{\rm{o}}           $ & $k_1$ & 7.64,~18.17  & 0.0324  & $-20(250)  $ \\
  & 1741   & 58.69 & 57420.017(4)     & 0 & $m      $ & 1741.55295(12)   & $                                          $ & $3\rm{d}^84\rm{p~z}^2\rm{D}_{5/2}^{\rm{o}}           $ & $k_2$ &              & 0.0427  & $-1400(250)$ \\
Ni{\sc \,ii }  & 1751   & 58.69 & 57080.377(4)     & 0 & $m      $ & 1751.91555(12)   & $                                          $ & $3\rm{d}^84\rm{p~z}^2\rm{F}_{7/2}^{\rm{o}}           $ & $k_3$ &              & 0.0277  & $-700(250) $ \\
Zn{\sc \,ii } & 2026   & 65.41 & 49355.005(2)     & 0 & $g      $ & 2026.136964(82)  & $3\rm{d}^{10}4\rm{s}~^2\rm{S}_{1/2}        $ & $3\rm{d}^{10}4\rm{p}~^2\rm{P}_{3/2}^{\rm{o}}         $ & $l_1$ & 9.39,~17.96  & 0.501   & $2479(25)  $ \\
\rowstyle{\itshape}   && 70    & 49355.0523(21)   & 2 & $n      $ & 2026.135024(87)  & $                                          $ & $                                                    $ & $   $ &              & 0.6     & $          $ \\
\rowstyle{\itshape}   && 68    & 49355.0333(20)   & 2 & $n      $ & 2026.135802(83)  & $                                          $ & $                                                    $ & $   $ &              & 18.8    & $          $ \\
\rowstyle{\itshape}   && 67    & 49355.1576(87)   & 3 & $o,p    $ & 2026.13070(36)   & $F=2                                       $ & $F=1,2,3                                             $ & $   $ &              & 1.7     & $          $ \\
\rowstyle{\itshape}   && 67    & 49354.9286(36)   & 3 & $o,p    $ & 2026.14010(15)   & $F=3                                       $ & $F=2,3,4                                             $ & $   $ &              & 2.4     & $          $ \\
\rowstyle{\itshape}   && 66    & 49355.0110(20)   & 2 & $n      $ & 2026.136719(83)  & $                                          $ & $                                                    $ & $   $ &              & 27.9    & $          $ \\
\rowstyle{\itshape}   && 64    & 49354.9884(22)   & 2 & $n      $ & 2026.137645(90)  & $                                          $ & $                                                    $ & $   $ &              & 48.6    & $          $ \\
  & 2062   & 65.41 & 48481.081(2)     & 0 & $g      $ & 2062.660278(85)  & $                                          $ & $3\rm{d}^{10}4\rm{p}~^2\rm{P}_{1/2}^{\rm{o}}         $ & $l_2$ &              & 0.246   & $1584(25)  $ \\
\rowstyle{\itshape}   && 70    & 48481.1298(20)   & 3 & $e,n    $ & 2062.65820(9)   & $                                          $ & $                                                    $ & $   $ &              & 0.6     & $          $ \\
\rowstyle{\itshape}   && 68    & 48481.1102(20)   & 3 & $e,n    $ & 2062.65904(9)   & $                                          $ & $                                                    $ & $   $ &              & 18.8    & $          $ \\
\rowstyle{\itshape}   && 67    & 48481.2383(20)   & 3 & $e,n,o  $ & 2062.65358(38)   & $F=2                                       $ & $F=2,3                                               $ & $   $ &              & 1.7     & $          $ \\
\rowstyle{\itshape}   && 67    & 48481.0040(38)   & 3 & $e,n,o  $ & 2062.66355(16)   & $F=3                                       $ & $F=2,3                                               $ & $   $ &              & 2.4     & $          $ \\
\rowstyle{\itshape}   && 66    & 48481.0871(20)   & 3 & $e,n    $ & 2062.66002(9)   & $                                          $ & $                                                    $ & $   $ &              & 27.9    & $          $ \\
\rowstyle{\itshape}   && 64    & 48481.0639(30)   & 3 & $e,n    $ & 2062.66101(13)   & $                                          $ & $                                                    $ & $   $ &              & 48.6    & $          $ \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}llll@{}rrcrrcr@{}}

\caption[VLT many-multiplet results for $\Delta\alpha/\alpha$]{Results for $\Delta\alpha/\alpha$ derived from MM absorbers. Errors given are purely statistical (see definition in section \ref{sub:alpha:rand_sys_errs}). The emission redshift of the quasar and absorption redshift are given by $z_\mathrm{em}$ and $z_\mathrm{abs}$ respectively. $z_\mathrm{abs}$ is given as the redshift of the strongest component in the fit. Three values of $\Delta\alpha/\alpha$ are given: the turbulent fit, the thermal fit, and the value derived from the method-of-moments estimator from section \ref{sub:alpha:physical_constraints}. The key for the transition labels, in column 4, is given in table \ref{tab:alpha:freqtransitions}. $\chi^2_\nu$ and $\nu$, the number of degrees of freedom, are given for both the turbulent and thermal fits. The last column gives the value of $\Delta\alpha/\alpha$ derived using our method-of-moments estimator. The absorber marked with an asterisk (*) has been identified as an outlier and removed from the analysis.\label{tab:alpha:VLT_daoa_results}} \\
  
\hline
 Quasar name & $z_\mathrm{em}$ & $z_\mathrm{abs}$ & Transitions & $\Delta\alpha/\alpha_\mathrm{turb}\,(10^{-5})\,$ & $\nu_\mathrm{turb}$ 
& $\chi^2_{\nu,\mathrm{turb}}$ & $\Delta\alpha/\alpha_\mathrm{therm}\,(10^{-5})$ & $\nu_\mathrm{therm}$ & $\chi^2_{\nu,\mathrm{therm}}$ &  $\Delta\alpha/\alpha_\mathrm{MoM}\,(10^{-5}) $  \\
\hline
\endfirsthead

%\multicolumn{5}{c}{Continued from previous page.}\\
\hline
 Quasar name & $z_\mathrm{em}$ & $z_\mathrm{abs}$ & Transitions & $\Delta\alpha/\alpha_\mathrm{turb}\,(10^{-5})\,$ & $\nu_\mathrm{turb}$ 
& $\chi^2_{\nu,\mathrm{turb}}$ & $\Delta\alpha/\alpha_\mathrm{therm}\,(10^{-5})$ & $\nu_\mathrm{therm}$ & $\chi^2_{\nu,\mathrm{therm}}$ &  $\Delta\alpha/\alpha_\mathrm{MoM}\,(10^{-5}) $  \\
\hline
\endhead

\hline
\multicolumn{5}{c}{Continued on next page.}\\
\endfoot

\hline
\endlastfoot

J000344$-$232355  & 2.28  &   0.4521  &  $  a_2 b_1 b_2 j_4 j_5 j_6 j_7 j_8  $  & $-0.498 \pm 0.758$  & 533  & 0.7653 & $-0.459 \pm 0.787$ & 533 & 0.7466 &  $-0.459 \pm 0.787$   \\ 
J000344$-$232355  & 2.28  &   0.9491  &  $  a_2 b_1 b_2 j_4 j_6 j_8  $  & $-1.390 \pm 2.700$  & 530  & 0.7766 & $-4.960 \pm 2.650$ & 531 & 0.7916 &  $-1.534 \pm 2.788$   \\ 
J000344$-$232355  & 2.28  &   1.5864  &  $  a_2 j_1 j_4 j_5 j_6 j_7 j_8 c_1 e_1  $  & $-1.630 \pm 1.040$  & 380  & 0.7061 & $-0.389 \pm 0.989$ & 380 & 0.6847 &  $-0.410 \pm 1.003$   \\ 
J000448$-$415728*  & 2.76  &   1.5419  &  $  b_1 b_2 j_4 j_5 j_6 j_7 j_8  $  & $-5.270 \pm 0.906$  & 372  & 0.7682 & $-1.920 \pm 0.741$ & 372 & 1.0146 &  $-5.270 \pm 0.906$   \\ 
J000448$-$415728  & 2.76  &   1.9886  &  $  j_4 j_6 j_7 j_8 c_1 d_1 d_2  $  & $-0.952 \pm 1.510$  & 254  & 0.8991 & $0.934 \pm 1.830$ & 254 & 0.8943 &  $0.266 \pm 1.945$   \\ 
J000448$-$415728  & 2.76  &   2.1679  &  $  b_1 j_1 j_4 j_5 j_6 c_1 e_1  $  & $2.320 \pm 0.942$  & 309  & 0.7517 & $1.370 \pm 0.938$ & 309 & 0.7229 &  $1.381 \pm 0.944$   \\ 
J001210$-$012207  & 2.00  &   1.2030  &  $  b_1 b_2 j_4 j_6 j_7 j_8 c_1  $  & $0.723 \pm 1.290$  & 505  & 0.9464 & $0.772 \pm 1.190$ & 505 & 0.8959 &  $0.772 \pm 1.190$   \\ 
J001602$-$001225  & 2.09  &   0.6351  &  $  b_1 b_2 j_4 j_6 j_8  $  & $-0.719 \pm 3.580$  & 307  & 1.1152 & $-0.089 \pm 3.000$ & 307 & 1.1318 &  $-0.673 \pm 3.545$   \\ 
J001602$-$001225  & 2.09  &   0.6363  &  $  b_1 b_2 j_4 j_6 j_8  $  & $-2.130 \pm 4.310$  & 184  & 0.8184 & $-1.460 \pm 3.830$ & 184 & 0.7997 &  $-1.561 \pm 3.914$   \\ 
J001602$-$001225  & 2.09  &   0.8575  &  $  b_1 b_2 j_7 j_8  $  & $1.140 \pm 1.850$  & 191  & 0.8713 & $1.490 \pm 1.760$ & 191 & 0.8773 &  $1.266 \pm 1.826$   \\ 
J001602$-$001225  & 2.09  &   1.1468  &  $  b_1 b_2 j_6 j_8  $  & $-2.490 \pm 3.720$  & 159  & 1.1667 & $-1.580 \pm 2.920$ & 159 & 1.0859 &  $-1.581 \pm 2.922$   \\ 
J001602$-$001225  & 2.09  &   2.0292  &  $  a_2 j_1 j_4 j_6 j_7 j_8 d_1 d_2 e_1  $  & $-0.909 \pm 0.934$  & 425  & 0.9288 & $-2.780 \pm 0.877$ & 425 & 1.0167 &  $-0.909 \pm 0.934$   \\ 
J004131$-$493611  & 3.24  &   2.1095  &  $  b_1 b_2 j_7 j_8 c_1 d_1 d_2  $  & $-1.090 \pm 2.950$  & 430  & 0.6242 & $0.980 \pm 2.590$ & 430 & 0.6200 &  $0.386 \pm 2.856$   \\ 
J004131$-$493611  & 3.24  &   2.2485  &  $  j_1 j_2 j_3 j_6 j_7 j_8 c_1 d_1 d_2 e_2 h_1 h_2 h_3 l_1 l_2 k_1 i_1 i_2  $  & $-1.230 \pm 0.672$  & 756  & 0.7072 & $-0.972 \pm 0.669$ & 757 & 0.7281 &  $-1.230 \pm 0.672$   \\ 
J005758$-$264314  & 3.65  &   1.2679  &  $  a_2 b_1 b_2 j_6 j_7 j_8  $  & $1.660 \pm 2.120$  & 209  & 0.8127 & $0.416 \pm 1.430$ & 209 & 0.8139 &  $1.076 \pm 1.931$   \\ 
J005758$-$264314  & 3.65  &   1.5336  &  $  b_2 j_3 j_4 j_5 j_6 j_7 h_1 i_1 i_2  $  & $-0.456 \pm 0.903$  & 306  & 0.9050 & $-0.151 \pm 0.769$ & 306 & 0.9980 &  $-0.456 \pm 0.903$   \\ 
J010311+131617  & 2.68  &   1.7975  &  $  a_2 j_1 j_4 j_5 j_6 e_2  $  & $0.422 \pm 0.537$  & 371  & 1.1633 & $0.964 \pm 0.560$ & 372 & 1.1841 &  $0.443 \pm 0.548$   \\ 
J010311+131617  & 2.68  &   2.3092  &  $  j_1 j_2 c_1 e_1 e_2 h_1 h_2 h_3 l_1 l_2 k_1 k_2  $  & $-0.082 \pm 0.563$  & 672  & 1.0917 & $-1.690 \pm 0.521$ & 673 & 1.2312 &  $-0.082 \pm 0.563$   \\ 
J010821+062327  & 1.96  &   1.9328  &  $  j_7 e_1  $  & $2.200 \pm 2.460$  & 262  & 1.2053 & $0.782 \pm 1.230$ & 262 & 1.2392 &  $2.184 \pm 2.454$   \\ 
J011143$-$350300  & 2.41  &   1.1827  &  $  a_2 b_1 b_2 j_4 j_6 j_7 j_8  $  & $0.150 \pm 0.953$  & 438  & 0.7192 & $-0.038 \pm 0.870$ & 438 & 0.7336 &  $0.142 \pm 0.950$   \\ 
J011143$-$350300  & 2.41  &   1.3499  &  $  b_1 b_2 j_4 j_5 j_6 j_7 j_8  $  & $0.084 \pm 0.378$  & 1037  & 0.8889 & $1.160 \pm 0.391$ & 1043 & 1.2275 &  $0.084 \pm 0.378$   \\ 
J012417$-$374423  & 2.20  &   0.8221  &  $  a_2 b_1 b_2 j_4 j_6 j_7 j_8  $  & $0.702 \pm 1.050$  & 214  & 0.7919 & $1.080 \pm 0.826$ & 214 & 1.2128 &  $0.702 \pm 1.050$   \\ 
J012417$-$374423  & 2.20  &   0.8593  &  $  a_2 b_1 b_2 j_5 j_6 j_7 j_8  $  & $0.768 \pm 1.870$  & 261  & 0.9144 & $-2.660 \pm 1.850$ & 261 & 0.9169 &  $-0.677 \pm 2.516$   \\ 
J012417$-$374423  & 2.20  &   1.2433  &  $  a_2 b_1 b_2 j_4 j_5 j_6 h_2 k_2 k_3  $  & $1.140 \pm 1.050$  & 364  & 0.8248 & $2.260 \pm 1.120$ & 365 & 0.8274 &  $1.838 \pm 1.221$   \\ 
J012417$-$374423  & 2.20  &   1.9102  &  $  j_4 j_8 c_1 d_1 d_2 e_1  $  & $-4.730 \pm 3.280$  & 248  & 0.6603 & $-3.260 \pm 2.830$ & 248 & 0.6576 &  $-3.872 \pm 3.111$   \\ 
J013105$-$213446  & 1.90  &   1.8566  &  $  j_3 j_4 j_5 j_6 d_1 d_2 e_2 h_1 k_1 k_2 k_3  $  & $0.304 \pm 1.430$  & 989  & 0.8841 & $0.212 \pm 1.450$ & 990 & 0.8834 &  $0.236 \pm 1.445$   \\ 
J014333$-$391700  & 1.81  &   0.3400  &  $  b_1 b_2 j_7 j_8  $  & $-7.010 \pm 6.020$  & 208  & 0.8698 & $-6.690 \pm 3.270$ & 208 & 0.8552 &  $-6.748 \pm 3.914$   \\ 
J014333$-$391700  & 1.81  &   1.7101  &  $  b_1 j_4 j_6 j_8 c_1 d_1 d_2 e_1  $  & $-2.200 \pm 2.670$  & 869  & 0.6519 & $-1.390 \pm 2.310$ & 869 & 0.6467 &  $-1.465 \pm 2.357$   \\ 
J015733$-$004824  & 1.55  &   0.7693  &  $  b_1 b_2 j_6  $  & $2.350 \pm 4.350$  & 89  & 1.0343 & $3.130 \pm 4.140$ & 89 & 1.0453 &  $2.647 \pm 4.288$   \\ 
J024008$-$230915  & 2.22  &   1.1846  &  $  a_2 b_1 b_2 j_6 j_8  $  & $-1.680 \pm 3.620$  & 300  & 0.7229 & $-1.470 \pm 2.480$ & 300 & 0.7139 &  $-1.513 \pm 2.754$   \\ 
J024008$-$230915  & 2.22  &   1.6359  &  $  a_2 b_1 b_2 j_1 j_4 j_7 j_8 d_1 d_2 e_1  $  & $1.000 \pm 1.110$  & 388  & 0.7883 & $0.603 \pm 0.907$ & 388 & 0.8282 &  $1.000 \pm 1.110$   \\ 
J024008$-$230915  & 2.22  &   1.6373  &  $  a_2 b_1 b_2 j_1 j_4 j_7 j_8  $  & $-0.187 \pm 1.020$  & 475  & 1.1982 & $4.580 \pm 1.170$ & 475 & 1.2605 &  $-0.187 \pm 1.020$   \\ 
J024008$-$230915  & 2.22  &   1.6574  &  $  b_1 b_2 j_4 j_6 c_1 e_1  $  & $-0.137 \pm 1.010$  & 504  & 0.8087 & $2.340 \pm 1.070$ & 505 & 0.9150 &  $-0.137 \pm 1.010$   \\ 
J033106$-$382404  & 2.42  &   0.7627  &  $  a_2 b_1 b_2 j_5 j_6 j_7 j_8  $  & $1.250 \pm 0.835$  & 395  & 0.8804 & $0.224 \pm 0.910$ & 396 & 0.8786 &  $0.440 \pm 0.988$   \\ 
J033106$-$382404  & 2.42  &   0.9709  &  $  b_1 b_2 j_8  $  & $-4.970 \pm 4.460$  & 53  & 0.5507 & $-4.030 \pm 3.920$ & 53 & 0.5483 &  $-4.485 \pm 4.216$   \\ 
J033106$-$382404  & 2.42  &   1.4380  &  $  b_1 b_2 j_4 j_8  $  & $-4.120 \pm 2.530$  & 384  & 0.7541 & $-4.380 \pm 2.580$ & 385 & 0.7524 &  $-4.323 \pm 2.571$   \\ 
J033108$-$252443  & 2.69  &   0.9925  &  $  b_1 b_2 j_4 j_8  $  & $-0.210 \pm 1.480$  & 270  & 0.7501 & $0.516 \pm 1.230$ & 270 & 0.7091 &  $0.513 \pm 1.232$   \\ 
J033108$-$252443  & 2.69  &   2.4547  &  $  j_1 e_1  $  & $-1.100 \pm 6.490$  & 203  & 0.9689 & $-2.390 \pm 5.170$ & 203 & 0.9557 &  $-2.122 \pm 5.496$   \\ 
J033244$-$445557  & 2.60  &   2.4112  &  $  j_1 j_4 j_6 j_7 c_1 e_1 e_2  $  & $-1.000 \pm 0.793$  & 340  & 0.9885 & $-0.293 \pm 0.802$ & 341 & 1.0705 &  $-1.000 \pm 0.793$   \\ 
J033244$-$445557  & 2.60  &   2.6563  &  $  j_1 j_4 j_5 j_6 c_1 e_1  $  & $1.080 \pm 1.690$  & 308  & 0.9847 & $0.846 \pm 1.550$ & 308 & 1.0179 &  $1.079 \pm 1.689$   \\ 
J040718$-$441013  & 3.00  &   2.4126  &  $  j_5 j_6 j_8 c_1 d_1 d_2  $  & $2.420 \pm 2.220$  & 250  & 0.8800 & $-5.270 \pm 3.760$ & 250 & 1.0402 &  $2.420 \pm 2.220$   \\ 
J040718$-$441013  & 3.00  &   2.5499  &  $  j_1 j_4 j_6 c_1 e_1 e_2 k_1 k_2  $  & $0.895 \pm 0.353$  & 931  & 1.0024 & $2.290 \pm 0.331$ & 934 & 1.9429 &  $0.895 \pm 0.353$   \\ 
J040718$-$441013  & 3.00  &   2.5948  &  $  j_1 j_2 j_5 j_6 c_1 d_1 d_2 e_1 e_2 h_1 h_2 h_3 l_2 k_1 k_2  $  & $0.574 \pm 0.345$  & 865  & 0.8559 & $0.566 \pm 0.361$ & 869 & 0.9963 &  $0.574 \pm 0.345$   \\ 
J040718$-$441013  & 3.00  &   2.6214  &  $  j_1 c_1 e_1  $  & $4.350 \pm 2.920$  & 325  & 0.8567 & $4.180 \pm 2.560$ & 325 & 0.8565 &  $4.264 \pm 2.744$   \\ 
J042707$-$130253  & 2.16  &   1.4080  &  $  b_1 b_2 j_1 j_4 j_5 j_6 j_7 j_8 c_1  $  & $-2.550 \pm 1.110$  & 335  & 1.0038 & $-2.600 \pm 1.120$ & 335 & 1.0261 &  $-2.551 \pm 1.110$   \\ 
J042707$-$130253  & 2.16  &   1.5632  &  $  j_4 j_6 j_8 c_1 e_1  $  & $-2.640 \pm 2.520$  & 114  & 0.7238 & $-3.030 \pm 2.430$ & 114 & 0.6951 &  $-2.967 \pm 2.449$   \\ 
J042707$-$130253  & 2.16  &   2.0351  &  $  j_1 c_1 e_2  $  & $8.060 \pm 3.830$  & 324  & 0.8410 & $5.990 \pm 3.620$ & 324 & 0.8822 &  $8.057 \pm 3.830$   \\ 
J043037$-$485523  & 1.94  &   1.3556  &  $  a_2 j_1 j_2 j_3 j_4 j_5 j_6 j_7 j_8 c_1 e_1 e_2 h_1 h_3 k_1 k_2 k_3 i_1 i_2 i_3  $  & $-0.405 \pm 0.232$  & 1039  & 0.9764 & $-0.428 \pm 0.237$ & 1041 & 1.0921 &  $-0.405 \pm 0.232$   \\ 
J044017$-$433308  & 2.86  &   1.4335  &  $  b_1 b_2 j_4 j_7 j_8  $  & $0.139 \pm 2.500$  & 472  & 1.1308 & $-1.910 \pm 2.130$ & 476 & 1.1940 &  $0.139 \pm 2.500$   \\ 
J044017$-$433308  & 2.86  &   2.0482  &  $  j_1 j_2 j_4 c_1 e_2 h_1 h_2 h_3 l_2 k_1 k_2 k_3 i_2 i_3  $  & $1.400 \pm 0.864$  & 1595  & 1.3448 & $2.510 \pm 0.773$ & 1595 & 1.3806 &  $1.400 \pm 0.864$   \\ 
J051707$-$441055  & 1.71  &   0.2223  &  $  a_2 b_1 b_2 j_8  $  & $1.380 \pm 3.850$  & 359  & 0.6694 & $1.140 \pm 3.540$ & 359 & 0.6696 &  $1.262 \pm 3.703$   \\ 
J051707$-$441055  & 1.71  &   0.4291  &  $  a_2 b_1 j_4 j_6 j_7 j_8  $  & $-2.740 \pm 1.440$  & 273  & 0.5915 & $-3.480 \pm 1.470$ & 273 & 0.5898 &  $-3.153 \pm 1.502$   \\ 
J053007$-$250329  & 2.81  &   2.1412  &  $  b_1 b_2 j_1 j_2 j_5 c_1 h_1 k_1 k_2 k_3  $  & $0.676 \pm 0.359$  & 949  & 0.8670 & $0.865 \pm 0.349$ & 949 & 0.9194 &  $0.676 \pm 0.359$   \\ 
J055246$-$363727  & 2.32  &   1.2252  &  $  a_2 b_1 b_2 j_4 j_5 j_6 j_7 c_1 e_1  $  & $1.850 \pm 1.010$  & 381  & 0.7120 & $0.269 \pm 0.895$ & 381 & 0.6147 &  $0.269 \pm 0.895$   \\ 
J055246$-$363727  & 2.32  &   1.7475  &  $  a_2 j_1 j_4 j_5 j_6 j_7 j_8 e_1  $  & $-0.795 \pm 1.080$  & 305  & 0.7899 & $-2.180 \pm 1.050$ & 305 & 0.8042 &  $-0.936 \pm 1.155$   \\ 
J055246$-$363727  & 2.32  &   1.9565  &  $  j_1 j_4 j_6 c_1 d_1 d_2 e_1  $  & $-0.104 \pm 1.500$  & 283  & 1.1209 & $1.740 \pm 1.530$ & 283 & 1.0508 &  $1.740 \pm 1.530$   \\ 
J064326$-$504112  & 3.09  &   2.6592  &  $  j_4 j_5 j_6 c_1 d_1 d_2 e_2 l_1 k_1 k_2  $  & $-1.530 \pm 1.920$  & 1101  & 1.1219 & $0.601 \pm 1.780$ & 1101 & 1.1611 &  $-1.530 \pm 1.920$   \\ 
J091613+070224  & 2.77  &   1.3324  &  $  a_2 b_1 b_2 j_4 j_6 j_7 j_8  $  & $4.230 \pm 3.380$  & 352  & 0.7171 & $12.900 \pm 4.690$ & 353 & 0.7231 &  $8.233 \pm 5.915$   \\ 
J094253$-$110426  & 3.05  &   1.0595  &  $  a_2 b_1 j_4 j_7 j_8  $  & $0.372 \pm 0.737$  & 270  & 0.7370 & $-0.478 \pm 1.060$ & 269 & 1.0524 &  $0.372 \pm 0.737$   \\ 
J094253$-$110426  & 3.05  &   1.7891  &  $  b_1 b_2 j_4 j_5 j_6  $  & $-2.330 \pm 0.495$  & 399  & 0.7420 & $-5.240 \pm 0.487$ & 404 & 2.1029 &  $-2.330 \pm 0.495$   \\ 
J103909$-$231326  & 3.13  &   1.4429  &  $  b_1 j_7 j_8  $  & $-1.980 \pm 2.720$  & 158  & 0.6943 & $-2.690 \pm 2.200$ & 158 & 0.9238 &  $-1.980 \pm 2.720$   \\ 
J103909$-$231326  & 3.13  &   2.7778  &  $  j_1 j_2 j_4 c_1 h_1 h_2 h_3 l_2 k_1 k_2 k_3  $  & $-1.130 \pm 0.660$  & 889  & 0.8394 & $-0.755 \pm 0.657$ & 891 & 0.8676 &  $-1.130 \pm 0.660$   \\ 
J103921$-$271916  & 2.23  &   0.8771  &  $  a_2 b_2 j_6 j_8  $  & $1.750 \pm 2.020$  & 139  & 1.0096 & $3.920 \pm 1.170$ & 139 & 1.0305 &  $2.159 \pm 2.071$   \\ 
J103921$-$271916  & 2.23  &   1.0093  &  $  b_1 b_2 j_8  $  & $-0.174 \pm 4.190$  & 152  & 0.8892 & $-0.652 \pm 3.260$ & 152 & 0.8370 &  $-0.643 \pm 3.280$   \\ 
J103921$-$271916  & 2.23  &   1.9721  &  $  j_4 j_5 j_6 j_7 c_1 e_1  $  & $2.650 \pm 1.030$  & 339  & 1.3837 & $2.980 \pm 0.847$ & 339 & 1.1613 &  $2.980 \pm 0.847$   \\ 
J104032$-$272749  & 2.32  &   1.3861  &  $  a_2 b_1 b_2 j_3 j_5 j_6 j_7 j_8 e_1 h_1 h_3 k_1 k_2 k_3 i_1 i_2 g_4 g_5  $  & $0.446 \pm 0.693$  & 914  & 1.2514 & $-0.565 \pm 0.734$ & 918 & 1.2919 &  $0.446 \pm 0.693$   \\ 
J104032$-$272749  & 2.32  &   1.7761  &  $  b_1 b_2 j_1 j_4 j_5 j_6 c_1 e_1  $  & $0.262 \pm 1.320$  & 430  & 1.0124 & $0.716 \pm 1.410$ & 430 & 1.0499 &  $0.262 \pm 1.320$   \\ 
J110325$-$264515  & 2.15  &   1.1868  &  $  a_2 b_1 b_2 j_4 j_5 j_6 j_7 j_8  $  & $-1.110 \pm 0.695$  & 814  & 0.8799 & $-0.155 \pm 0.945$ & 814 & 0.8811 &  $-0.745 \pm 0.925$   \\ 
J110325$-$264515  & 2.15  &   1.2029  &  $  b_1 b_2 j_4 j_6 j_7 j_8  $  & $0.622 \pm 0.831$  & 368  & 0.7472 & $0.769 \pm 0.659$ & 367 & 0.7668 &  $0.623 \pm 0.830$   \\ 
J110325$-$264515  & 2.15  &   1.5515  &  $  b_1 b_2 j_4 j_6 j_8 c_1 e_1  $  & $-0.691 \pm 1.010$  & 343  & 0.7530 & $-0.619 \pm 0.967$ & 343 & 0.7579 &  $-0.669 \pm 0.998$   \\ 
J110325$-$264515  & 2.15  &   1.8389  &  $  a_2 j_1 j_4 j_5 e_1  $  & $0.612 \pm 0.395$  & 319  & 0.9354 & $0.406 \pm 0.409$ & 318 & 1.0113 &  $0.612 \pm 0.395$   \\ 
J111113$-$080401  & 3.92  &   3.6077  &  $  j_1 e_1  $  & $7.040 \pm 6.690$  & 73  & 0.6176 & $31.400 \pm 13.000$ & 74 & 0.6323 &  $22.962 \pm 16.134$   \\ 
J112010$-$134625  & 3.96  &   1.6283  &  $  b_2 j_4 j_5 j_6  $  & $0.886 \pm 1.130$  & 177  & 1.0594 & $-1.270 \pm 1.170$ & 177 & 1.2155 &  $0.886 \pm 1.130$   \\ 
J112442$-$170517  & 2.40  &   0.8062  &  $  b_1 b_2 j_4 j_5 j_6 j_7 j_8  $  & $-1.260 \pm 0.801$  & 677  & 0.9304 & $1.900 \pm 1.200$ & 678 & 0.9240 &  $1.738 \pm 1.373$   \\ 
J112442$-$170517  & 2.40  &   1.2342  &  $  a_2 b_1 b_2 j_4 j_6 j_8 d_1 d_2  $  & $2.410 \pm 1.540$  & 467  & 0.9261 & $1.880 \pm 1.590$ & 467 & 0.9306 &  $2.271 \pm 1.571$   \\ 
J115411+063426  & 2.76  &   1.7739  &  $  j_4 j_5 j_6 e_2 h_1 h_2 h_3 l_1 l_2 k_1 k_2 k_3 i_1 i_3  $  & $-0.740 \pm 0.784$  & 625  & 0.9578 & $-0.154 \pm 0.711$ & 627 & 0.9825 &  $-0.739 \pm 0.784$   \\ 
J115411+063426  & 2.76  &   1.8197  &  $  b_1 b_2 j_1 j_6 j_7 j_8 c_1  $  & $-0.948 \pm 0.974$  & 682  & 1.0724 & $-1.080 \pm 0.911$ & 682 & 1.1191 &  $-0.948 \pm 0.974$   \\ 
J115411+063426  & 2.76  &   2.3660  &  $  j_1 j_7 j_8 c_1 e_1  $  & $3.090 \pm 1.780$  & 136  & 1.1989 & $3.130 \pm 1.470$ & 136 & 1.3170 &  $3.090 \pm 1.780$   \\ 
J115944+011206  & 2.00  &   0.7908  &  $  b_1 b_2 j_4 j_6 j_8  $  & $1.560 \pm 1.080$  & 170  & 0.8878 & $1.720 \pm 1.000$ & 170 & 0.9531 &  $1.561 \pm 1.080$   \\ 
J115944+011206  & 2.00  &   1.3305  &  $  b_1 b_2 j_4 j_6 j_7 j_8 c_1  $  & $1.970 \pm 2.670$  & 196  & 1.0164 & $2.140 \pm 2.240$ & 196 & 0.9765 &  $2.137 \pm 2.249$   \\ 
J115944+011206  & 2.00  &   1.9438  &  $  a_2 j_1 j_2 j_3 j_5 e_1 e_2 h_1 h_3 k_1 k_2 k_3 i_1  $  & $0.518 \pm 0.442$  & 1031  & 0.9472 & $0.688 \pm 0.433$ & 1035 & 1.0251 &  $0.518 \pm 0.442$   \\ 
J120342+102831  & 1.89  &   1.3224  &  $  a_2 b_1 b_2 j_4 j_6 j_7 j_8 c_1 e_1  $  & $-0.965 \pm 1.930$  & 465  & 0.9337 & $-6.940 \pm 2.160$ & 465 & 1.0082 &  $-0.965 \pm 1.930$   \\ 
J120342+102831  & 1.89  &   1.3422  &  $  a_2 b_1 b_2 j_1 j_6 j_7 j_8 e_1  $  & $-3.210 \pm 1.530$  & 459  & 0.9903 & $-2.000 \pm 1.440$ & 459 & 0.9669 &  $-2.006 \pm 1.443$   \\ 
J120342+102831  & 1.89  &   1.5789  &  $  a_2 j_4 j_6 j_7 j_8 e_1  $  & $1.870 \pm 2.560$  & 356  & 0.9474 & $0.027 \pm 3.910$ & 356 & 0.9621 &  $1.743 \pm 2.716$   \\ 
J121140+103002  & 2.19  &   1.0496  &  $  a_2 b_1 b_2 j_4 j_5 j_6 j_7 j_8  $  & $-1.460 \pm 0.649$  & 152  & 1.0163 & $-1.540 \pm 0.673$ & 152 & 0.9691 &  $-1.538 \pm 0.672$   \\ 
J123200$-$022404  & 1.04  &   0.7569  &  $  a_2 b_1 b_2 j_4 j_6  $  & $2.250 \pm 3.220$  & 226  & 1.0794 & $3.320 \pm 2.500$ & 226 & 1.1306 &  $2.253 \pm 3.219$   \\ 
J123200$-$022404  & 1.04  &   0.8308  &  $  a_2 b_1 b_2 j_4 j_6 j_7 j_8  $  & $1.730 \pm 1.010$  & 248  & 0.8670 & $1.670 \pm 0.907$ & 248 & 0.8403 &  $1.672 \pm 0.911$   \\ 
J123437+075843  & 2.57  &   1.0201  &  $  a_2 j_4 j_6 j_7 j_8  $  & $-2.340 \pm 1.320$  & 450  & 0.9642 & $-0.046 \pm 1.700$ & 450 & 0.9768 &  $-2.213 \pm 1.442$   \\ 
J123437+075843  & 2.57  &   1.7194  &  $  j_1 j_4 j_5 j_6 d_1 d_2 e_2  $  & $0.505 \pm 0.942$  & 554  & 0.8714 & $0.467 \pm 0.944$ & 555 & 0.8740 &  $0.485 \pm 0.943$   \\ 
J133335+164903  & 2.08  &   0.7446  &  $  a_2 b_1 b_2 j_4 j_5 j_6 j_7  $  & $-0.828 \pm 0.542$  & 985  & 0.9932 & $-0.221 \pm 0.493$ & 986 & 1.0636 &  $-0.828 \pm 0.542$   \\ 
J133335+164903  & 2.08  &   1.3253  &  $  a_2 b_1 j_6 j_8 c_1  $  & $-2.670 \pm 6.750$  & 137  & 0.6816 & $11.300 \pm 8.920$ & 137 & 0.6789 &  $4.962 \pm 10.607$   \\ 
J133335+164903  & 2.08  &   1.7765  &  $  b_1 b_2 j_1 j_5 j_6 c_1 e_1 e_2 h_1 h_2 l_2 k_1 k_2 k_3 i_1  $  & $0.843 \pm 0.448$  & 1197  & 0.8669 & $0.842 \pm 0.440$ & 1199 & 0.9424 &  $0.843 \pm 0.448$   \\ 
J133335+164903  & 2.08  &   1.7863  &  $  a_2 b_1 j_6 c_1 d_1 d_2 e_1 e_2  $  & $-0.489 \pm 0.860$  & 482  & 0.8757 & $0.814 \pm 0.901$ & 496 & 1.0788 &  $-0.489 \pm 0.860$   \\ 
J134427$-$103541  & 2.13  &   1.9155  &  $  j_1 j_4 j_5 j_6 j_7 j_8 e_1 e_2  $  & $0.015 \pm 0.744$  & 470  & 0.8217 & $-2.380 \pm 0.678$ & 474 & 1.1493 &  $0.015 \pm 0.744$   \\ 
J134427$-$103541  & 2.13  &   2.1474  &  $  b_1 b_2 c_1  $  & $6.530 \pm 8.840$  & 210  & 0.8959 & $6.290 \pm 8.810$ & 210 & 0.9022 &  $6.448 \pm 8.831$   \\ 
J135038$-$251216  & 2.53  &   1.4393  &  $  a_1 b_1 b_2 j_1 j_3 j_8 d_1 d_2 h_2 h_3 l_1 l_2 k_2 k_3 i_1 i_2 i_3  $  & $-0.590 \pm 0.576$  & 935  & 0.9140 & $-0.987 \pm 0.568$ & 937 & 0.8953 &  $-0.987 \pm 0.568$   \\ 
J135038$-$251216  & 2.53  &   1.7529  &  $  b_2 j_6 j_8 c_1 d_1 d_2  $  & $6.990 \pm 3.260$  & 185  & 1.0350 & $5.850 \pm 3.160$ & 185 & 1.0341 &  $6.396 \pm 3.258$   \\ 
J141217+091624  & 2.86  &   1.4187  &  $  b_2 j_4 j_5 j_7 j_8  $  & $-2.920 \pm 1.770$  & 416  & 1.0090 & $-0.519 \pm 1.800$ & 416 & 1.0452 &  $-2.919 \pm 1.771$   \\ 
J141217+091624  & 2.86  &   2.0188  &  $  j_1 j_3 j_4 c_1 d_1 d_2 e_2 h_1 h_2 h_3 k_1 k_2 k_3  $  & $0.849 \pm 0.755$  & 610  & 1.1969 & $1.050 \pm 0.755$ & 610 & 1.2363 &  $0.849 \pm 0.755$   \\ 
J141217+091624  & 2.86  &   2.4564  &  $  j_1 j_4 j_7 e_1  $  & $-0.903 \pm 1.390$  & 340  & 1.0055 & $-1.760 \pm 1.270$ & 340 & 1.0904 &  $-0.903 \pm 1.390$   \\ 
J141217+091624  & 2.86  &   2.6682  &  $  j_1 j_5 j_6 c_1 e_1  $  & $0.199 \pm 0.849$  & 407  & 1.1119 & $0.087 \pm 0.809$ & 406 & 1.1348 &  $0.199 \pm 0.849$   \\ 
J143040+014939  & 2.11  &   0.4878  &  $  a_2 b_2 j_7 j_8 i_2 i_3  $  & $3.580 \pm 2.170$  & 320  & 1.0215 & $6.140 \pm 2.160$ & 324 & 1.1343 &  $3.580 \pm 2.170$   \\ 
J143040+014939  & 2.11  &   1.2030  &  $  b_1 b_2 j_7 j_8  $  & $-0.812 \pm 3.290$  & 328  & 0.9649 & $0.751 \pm 2.200$ & 332 & 1.1122 &  $-0.812 \pm 3.290$   \\ 
J143040+014939  & 2.11  &   1.2411  &  $  a_2 b_1 b_2 j_7 j_8 e_2 h_1 h_2 h_3 l_2 k_2 k_3 i_1 i_2 i_3  $  & $-2.660 \pm 1.200$  & 2135  & 1.1022 & $-3.580 \pm 1.080$ & 2108 & 1.1191 &  $-2.660 \pm 1.200$   \\ 
J144653+011356  & 2.21  &   0.5097  &  $  b_1 b_2 j_4 j_8  $  & $-0.574 \pm 1.140$  & 189  & 1.0588 & $0.245 \pm 1.090$ & 189 & 1.1095 &  $-0.567 \pm 1.142$   \\ 
J144653+011356  & 2.21  &   0.6602  &  $  a_2 b_1 b_2 j_6 j_7 j_8  $  & $-0.073 \pm 1.830$  & 251  & 0.8136 & $3.660 \pm 2.050$ & 251 & 0.8833 &  $-0.073 \pm 1.831$   \\ 
J144653+011356  & 2.21  &   1.1020  &  $  b_1 b_2 j_6 j_8  $  & $1.440 \pm 4.110$  & 116  & 0.8037 & $1.350 \pm 3.950$ & 116 & 0.8034 &  $1.395 \pm 4.030$   \\ 
J144653+011356  & 2.21  &   1.1292  &  $  a_2 b_2 j_4 j_6 j_8  $  & $3.700 \pm 2.970$  & 373  & 0.9208 & $2.040 \pm 2.650$ & 374 & 0.9149 &  $2.278 \pm 2.760$   \\ 
J144653+011356  & 2.21  &   1.1595  &  $  a_2 b_1 b_2 j_4 j_5 j_6 j_7  $  & $-2.560 \pm 1.200$  & 468  & 0.8479 & $-1.910 \pm 1.830$ & 468 & 0.8703 &  $-2.557 \pm 1.205$   \\ 
J145102$-$232930  & 2.21  &   1.5855  &  $  j_6 j_8 c_1 d_1 d_2 e_1  $  & $-4.590 \pm 2.500$  & 202  & 0.7543 & $-4.470 \pm 2.440$ & 202 & 0.7436 &  $-4.500 \pm 2.456$   \\ 
J200324$-$325144  & 3.77  &   2.0329  &  $  a_2 b_1 b_2 j_6 j_7 j_8  $  & $2.440 \pm 1.200$  & 339  & 1.2036 & $-1.290 \pm 1.860$ & 344 & 1.3983 &  $2.440 \pm 1.200$   \\ 
J200324$-$325144  & 3.77  &   3.1878  &  $  j_1 j_4 c_1 e_1 e_2  $  & $2.730 \pm 1.190$  & 199  & 0.8184 & $3.420 \pm 1.150$ & 199 & 0.7747 &  $3.411 \pm 1.153$   \\ 
J200324$-$325144  & 3.77  &   3.1917  &  $  j_1 e_1  $  & $2.910 \pm 4.090$  & 293  & 0.7510 & $-1.200 \pm 3.010$ & 293 & 0.7622 &  $2.238 \pm 4.217$   \\ 
J212912$-$153841  & 3.27  &   1.7380  &  $  a_2 j_4 j_5 j_6 j_7 j_8 e_1  $  & $1.310 \pm 0.636$  & 644  & 0.9611 & $2.520 \pm 0.741$ & 644 & 0.9918 &  $1.310 \pm 0.636$   \\ 
J212912$-$153841  & 3.27  &   2.0225  &  $  b_2 j_4 j_7 j_8 e_1  $  & $-1.630 \pm 1.240$  & 142  & 0.9175 & $2.850 \pm 1.190$ & 142 & 1.0258 &  $-1.628 \pm 1.244$   \\ 
J212912$-$153841  & 3.27  &   2.6378  &  $  c_1 e_1 e_2 k_1 k_2 k_3  $  & $1.320 \pm 3.330$  & 318  & 0.9206 & $0.049 \pm 2.860$ & 318 & 0.9736 &  $1.320 \pm 3.330$   \\ 
J212912$-$153841  & 3.27  &   2.7686  &  $  j_1 e_1 e_2  $  & $-0.206 \pm 1.090$  & 208  & 0.7878 & $-0.180 \pm 1.130$ & 208 & 1.0920 &  $-0.206 \pm 1.090$   \\ 
J213314$-$464030  & 2.20  &   1.6148  &  $  j_1 j_4 j_5 j_6 c_1 e_1  $  & $4.080 \pm 1.550$  & 268  & 0.9146 & $4.550 \pm 1.550$ & 269 & 0.9206 &  $4.320 \pm 1.568$   \\ 
J214159$-$441325  & 3.17  &   2.1329  &  $  b_1 b_2 j_4 j_6 e_1  $  & $-0.454 \pm 2.210$  & 147  & 0.8312 & $-3.170 \pm 2.580$ & 147 & 0.9008 &  $-0.470 \pm 2.222$   \\ 
J214159$-$441325  & 3.17  &   2.3828  &  $  j_4 j_5 j_7 j_8 c_1 h_1 h_2 l_1 l_2 k_1 k_3 i_1 i_3  $  & $1.170 \pm 0.858$  & 1118  & 1.0153 & $1.270 \pm 0.883$ & 1124 & 1.0600 &  $1.170 \pm 0.858$   \\ 
J214159$-$441325  & 3.17  &   2.8523  &  $  j_1 j_2 j_3 j_5 c_1 e_1 e_2 h_1 h_3 k_1 k_2 k_3  $  & $2.090 \pm 0.524$  & 1020  & 0.9253 & $1.990 \pm 0.515$ & 1020 & 0.9344 &  $2.089 \pm 0.524$   \\ 
J214225$-$442018  & 3.23  &   0.9865  &  $  b_1 b_2 j_8  $  & $-0.093 \pm 1.050$  & 571  & 0.9699 & $-0.026 \pm 0.955$ & 565 & 0.9966 &  $-0.093 \pm 1.050$   \\ 
J214225$-$442018  & 3.23  &   1.0529  &  $  a_2 b_1 b_2 j_8  $  & $1.560 \pm 1.370$  & 221  & 0.8934 & $1.500 \pm 1.290$ & 223 & 0.8128 &  $1.500 \pm 1.290$   \\ 
J214225$-$442018  & 3.23  &   1.1543  &  $  a_2 b_1 b_2 j_7 j_8  $  & $-6.250 \pm 4.000$  & 571  & 0.9699 & $-5.590 \pm 3.860$ & 565 & 0.9966 &  $-6.250 \pm 4.000$   \\ 
J214225$-$442018  & 3.23  &   1.7569  &  $  b_1 b_2 j_4 j_6 j_8  $  & $-6.580 \pm 4.340$  & 162  & 0.8179 & $-4.610 \pm 3.790$ & 162 & 0.8349 &  $-6.183 \pm 4.308$   \\ 
J214225$-$442018  & 3.23  &   2.1126  &  $  a_1 a_2 b_1 b_2 j_3 j_4 j_5 j_7 j_8 e_2 h_1 h_2 h_3 l_1 l_2 k_1 k_2 k_3 i_1 i_3  $  & $0.821 \pm 1.050$  & 1225  & 1.2353 & $1.230 \pm 0.813$ & 1228 & 1.2350 &  $1.177 \pm 0.858$   \\ 
J214225$-$442018  & 3.23  &   2.2533  &  $  j_4 j_5 j_6 j_7 j_8 c_1 e_1 e_2  $  & $2.220 \pm 1.120$  & 846  & 1.1485 & $4.950 \pm 1.260$ & 846 & 1.1945 &  $2.220 \pm 1.120$   \\ 
J214225$-$442018  & 3.23  &   2.3798  &  $  j_1 j_4 j_5 j_6 j_7 j_8 c_1 e_1 e_2  $  & $0.747 \pm 1.510$  & 846  & 1.1485 & $-0.474 \pm 1.710$ & 846 & 1.1945 &  $0.747 \pm 1.510$   \\ 
J220734$-$403655  & 3.15  &   1.6270  &  $  j_4 j_6 j_7 c_1  $  & $6.070 \pm 2.650$  & 153  & 0.8605 & $6.230 \pm 3.070$ & 153 & 0.8852 &  $6.091 \pm 2.709$   \\ 
J220852$-$194359  & 2.56  &   0.9478  &  $  a_2 b_1 b_2 j_6 j_7 j_8  $  & $0.206 \pm 1.370$  & 154  & 0.9011 & $0.147 \pm 1.300$ & 154 & 0.8659 &  $0.151 \pm 1.305$   \\ 
J220852$-$194359  & 2.56  &   0.9483  &  $  b_1 b_2 j_6 j_7 j_8  $  & $-3.000 \pm 1.870$  & 153  & 0.8329 & $-0.970 \pm 1.870$ & 153 & 0.8551 &  $-2.686 \pm 2.009$   \\ 
J220852$-$194359  & 2.56  &   1.0172  &  $  a_2 b_1 j_4 j_5 j_6 j_7 j_8  $  & $-0.525 \pm 0.546$  & 491  & 0.8853 & $-2.780 \pm 0.762$ & 494 & 1.4611 &  $-0.525 \pm 0.546$   \\ 
J220852$-$194359  & 2.56  &   1.0182  &  $  b_1 b_2 j_4 j_6 j_7 j_8  $  & $-0.398 \pm 1.090$  & 201  & 0.7324 & $-0.415 \pm 1.030$ & 201 & 0.7155 &  $-0.412 \pm 1.040$   \\ 
J220852$-$194359  & 2.56  &   1.2970  &  $  a_2 b_1 b_2 j_6 j_8  $  & $-1.260 \pm 2.980$  & 222  & 0.7378 & $-1.620 \pm 2.500$ & 222 & 0.7382 &  $-1.435 \pm 2.763$   \\ 
J220852$-$194359  & 2.56  &   1.9206  &  $  j_1 j_3 j_4 j_7 c_1 e_1 e_2 h_1 h_2 h_3 l_1 l_2 k_1 k_2 k_3 i_1  $  & $0.857 \pm 0.385$  & 1603  & 0.8874 & $1.410 \pm 0.377$ & 1607 & 0.9034 &  $0.857 \pm 0.385$   \\ 
J220852$-$194359  & 2.56  &   2.0762  &  $  j_1 j_4 j_5 j_6 c_1 k_1 k_2 k_3  $  & $0.942 \pm 0.584$  & 237  & 0.9009 & $2.160 \pm 0.497$ & 240 & 1.2905 &  $0.942 \pm 0.584$   \\ 
J222006$-$280323  & 2.41  &   0.7866  &  $  b_1 b_2 j_4 j_6 j_8  $  & $-0.559 \pm 1.480$  & 358  & 0.9384 & $-0.197 \pm 1.130$ & 358 & 0.9689 &  $-0.557 \pm 1.479$   \\ 
J222006$-$280323  & 2.41  &   0.9408  &  $  b_1 b_2 j_4 j_6 j_8  $  & $1.640 \pm 1.900$  & 310  & 0.9611 & $1.770 \pm 1.520$ & 310 & 0.9639 &  $1.691 \pm 1.762$   \\ 
J222006$-$280323  & 2.41  &   0.9424  &  $  a_2 b_1 b_2 j_4 j_6 j_7 j_8  $  & $0.988 \pm 1.250$  & 623  & 0.9901 & $0.222 \pm 1.420$ & 623 & 1.0163 &  $0.988 \pm 1.250$   \\ 
J222006$-$280323  & 2.41  &   1.5554  &  $  b_1 j_4 j_6 j_7 j_8 c_1  $  & $0.948 \pm 0.597$  & 574  & 0.9773 & $-1.870 \pm 0.725$ & 578 & 1.0107 &  $0.945 \pm 0.604$   \\ 
J222006$-$280323  & 2.41  &   1.6279  &  $  a_2 b_1 j_1 j_4 j_6 j_7 j_8 c_1  $  & $2.300 \pm 0.861$  & 698  & 1.0086 & $2.970 \pm 0.778$ & 698 & 1.0640 &  $2.300 \pm 0.861$   \\ 
J222756$-$224302  & 1.89  &   1.4129  &  $  b_1 b_2 j_4 j_5 j_6 j_7 j_8 c_1 d_1 d_2 e_1 e_2  $  & $-0.842 \pm 1.640$  & 442  & 0.9528 & $-2.310 \pm 1.620$ & 442 & 0.9519 &  $-1.649 \pm 1.785$   \\ 
J222756$-$224302  & 1.89  &   1.4334  &  $  b_1 b_2 j_4 j_8 c_1 d_1 d_2 e_1  $  & $-5.090 \pm 2.670$  & 378  & 0.7419 & $-2.410 \pm 2.890$ & 378 & 0.7487 &  $-4.507 \pm 2.935$   \\ 
J222756$-$224302  & 1.89  &   1.4518  &  $  b_1 j_4 j_6 j_7 j_8 c_1 e_1  $  & $1.150 \pm 1.510$  & 267  & 0.8701 & $-1.040 \pm 1.360$ & 268 & 0.8981 &  $1.024 \pm 1.586$   \\ 
J222756$-$224302  & 1.89  &   1.6398  &  $  a_2 b_1 b_2 j_4 j_5 j_7 j_8 c_1 d_1 d_2 e_1  $  & $-1.310 \pm 2.930$  & 537  & 0.7991 & $-3.210 \pm 2.650$ & 537 & 0.8076 &  $-1.484 \pm 2.957$   \\ 
J233446$-$090812  & 3.32  &   2.1522  &  $  a_1 b_1 b_2 j_1 j_3 j_4 j_5 j_6 d_1 d_2 h_1 h_2 h_3 l_1 l_2 k_1 k_2 k_3 i_1  $  & $0.525 \pm 0.437$  & 1182  & 0.9608 & $0.845 \pm 0.429$ & 1183 & 1.0464 &  $0.525 \pm 0.437$   \\ 
J233446$-$090812  & 3.32  &   2.2015  &  $  j_4 c_1 e_2  $  & $-0.319 \pm 5.310$  & 138  & 1.0330 & $5.710 \pm 6.280$ & 139 & 1.0902 &  $-0.058 \pm 5.494$   \\ 
J233446$-$090812  & 3.32  &   2.2875  &  $  j_1 j_4 j_5 j_8 e_2 h_1 h_3 k_2 k_3 i_2 i_3  $  & $0.749 \pm 0.376$  & 733  & 1.0266 & $0.827 \pm 0.369$ & 733 & 1.0323 &  $0.758 \pm 0.376$   \\ 
J234625+124743  & 2.58  &   2.1733  &  $  j_1 c_1 e_1  $  & $3.970 \pm 7.720$  & 112  & 1.2946 & $4.230 \pm 7.440$ & 112 & 1.2768 &  $4.160 \pm 7.517$   \\ 
J234625+124743  & 2.58  &   2.5718  &  $  j_1 e_1 e_2  $  & $-16.700 \pm 6.930$  & 379  & 1.4706 & $-19.000 \pm 6.070$ & 379 & 1.4764 &  $-17.274 \pm 6.799$   \\ 
J234628+124858  & 2.52  &   1.1084  &  $  b_2 j_4 j_8  $  & $-1.530 \pm 2.570$  & 64  & 0.9661 & $-1.560 \pm 2.340$ & 64 & 1.0108 &  $-1.536 \pm 2.527$   \\ 
J234628+124858  & 2.52  &   1.5899  &  $  j_6 j_7 e_1  $  & $3.180 \pm 2.250$  & 93  & 0.8769 & $3.030 \pm 2.270$ & 93 & 0.8377 &  $3.051 \pm 2.268$   \\ 
J234628+124858  & 2.52  &   2.1713  &  $  b_2 j_1 j_4 j_6 c_1 d_1 d_2  $  & $-0.823 \pm 0.940$  & 273  & 0.6703 & $0.290 \pm 0.681$ & 285 & 0.7865 &  $-0.794 \pm 0.951$   \\ 
J235034$-$432559  & 2.88  &   1.7962  &  $  b_1 j_6 d_1 d_2 e_1  $  & $-0.400 \pm 3.670$  & 182  & 0.8125 & $1.340 \pm 3.150$ & 182 & 0.7991 &  $0.942 \pm 3.357$   \\

\end{longtable}
